Intervene, Calibrate, Discover: Learning Causal Structure from Pixels

Learning high-level causal variables from low-level observations is a central problem for artificial intelligence. With known node semantics but an unknown graph, visual readout errors can misalign model settings with environment intervention values. We address this mismatch by pairing image readouts with verified values attained through fixed round-robin interventions. With encoder and decoder frozen, a dimension-wise invertible calibration map puts visual responses and target settings in shared numerical units. After freezing this map, the agent selects interventions to resolve graph directions and fits local mechanisms to predict consequences; inverse calibration returns counterfactual states to the decoder's original coordinates. Across Domino, Pick-and-Place, Balance, Gears, CAUSAL3D, and CausalWorld, we evaluate graph discovery, intervention consequences, and counterfactual images. Controlled domino experiments show that interventions resolve orientation ambiguity left by equal additional observations. In a matched-data domino control, calibration reduces the mean error of predicted changes in other variables within the same factual context, relative to an uncalibrated model.

==> figures/intro_domino_scm.tikz <==
\begingroup
\newfontfamily\DominoFigureFont{texgyreheros-bold.otf}
\definecolor{DominoBlue}{HTML}{DCEFFC}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,line width=.7pt,
 every node/.style={font=\DominoFigureFont\fontsize{11}{12}\selectfont},
 state/.style={circle,draw=black!80,fill=DominoBlue,minimum size=.56cm,inner sep=1pt},
 object/.style={font=\DominoFigureFont\fontsize{8.5}{9}\selectfont,text=black!75}]
\filldraw[fill=white,draw=black!45] (-.55,-.12) rectangle (8.35,1.34);
\fill[DominoBlue] (-.54,.94) rectangle (8.34,1.33);
\node at (3.9,1.14) {Original causal graph};
\foreach \i/\x/\name in {1/0/Pusher,2/1.3/D1,3/2.6/D2,4/3.9/D3,5/5.2/D4,6/6.5/Bell,7/7.8/Lamp}{
 \node[state] (a\i) at (\x,.55) {s\textsubscript{\i}};
 \node[object] at (\x,.09) {\name};}
\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6,6/7}\draw[->] (a\i)--(a\j);
\filldraw[fill=white,draw=black!45] (-.55,-1.83) rectangle (8.35,-.37);
\fill[DominoBlue] (-.54,-.77) rectangle (8.34,-.38);
\node at (3.9,-.57) {Intervention: do(s\textsubscript{3} = u)};
\foreach \i/\x/\name in {1/0/Pusher,2/1.3/D1,4/3.9/D3,5/5.2/D4,6/6.5/Bell,7/7.8/Lamp}{
 \node[state] (b\i) at (\x,-1.16) {s\textsubscript{\i}};
 \node[object] at (\x,-1.62) {\name};}
\node[state,fill=black!7] (b3) at (2.6,-1.16) {u};
\node[object] at (2.6,-1.62) {D2 (set)};
\foreach \i/\j in {1/2,3/4,4/5,5/6,6/7}\draw[->] (b\i)--(b\j);
\end{tikzpicture}}
\endgroup

